Auto-Positioning in Radio-based Localization Systems: A Bayesian Approach

The application of radio-based positioning systems is ever increasing. In light of the dissemination of the Internet of Things and location-aware communication systems, the demands on localization architectures and amount of possible use cases steadily increases. While traditional radio-based localization is performed by utilizing stationary nodes, whose positions are absolutely referenced, collaborative auto-positioning methods aim to estimate location information without any a-priori knowledge of the node distribution. The usage of auto-positioning decreases the installation efforts of localization systems and therefore allows their market-wide dissemination. Since observations and position information in this scenario are correlated, the uncertainties of all nodes need to be considered. In this paper we propose a discrete Bayesian method based on a multi-dimensional histogram filter to solve the task of robust auto-positioning, allowing to propagate historical positions and estimated position uncertainties, as well as lowering the demands on observation availability when compared to conventional closed-form approaches. The proposed method is validated utilizing different multipath-, outlier and failure-corrupted ranging measurements in a static environment, where we obtain at least 58% higher positioning accuracy compared to a baseline closed-form auto-positioning approach.

==> fig/markov.tex <==
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            %base/.style = {rectangle, rounded corners, draw=black,
           %                minimum width=23mm, minimum height=12mm,
        %               text width = 22mm,
         %                  text centered},
  		%	standard/.style = {rectangle, draw=black,
          %                 minimum width=2.5cm, minimum height=1cm,
           %                text width = 3cm,
            %               text centered, font=\sffamily},
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=2.5cm, minimum height=1.3cm,
                           text width = 2.5cm, fill=gray!20,
                           text centered},
  			standard/.style = {rectangle, rounded corners, draw=black,
                           minimum width=2.5cm, minimum height=1.3cm,
                           text width = 2.5cm, fill=gray!20,
                           text centered},
            line/.style={draw, very thick, ->},
            standard1/.style = {rectangle, rounded corners, draw=black,
                           minimum width=2.5cm, minimum height=1.3cm,
                           text width = 2.5cm, fill=gray!20,
                           text centered},
}
   
\begin{tikzpicture}[node distance=1.9cm,
    every node/.style={fill=white}, align=center]
  % Specification of nodes (position, etc.)
  \node (start)             [standard]              {{\textbf{Initialization} \\ $\text{dom}(\boldsymbol{\mathcal{X}})$}};
  \node (predict) [base, above of=start, yshift=.6cm] {{\textbf{Prediction} \\ $\overline{\boldsymbol{p}}_{t}$}};
  \node (observe) [base, right of=predict, xshift=2.5cm] {{\textbf{Observation}\\$\boldsymbol{p}_{t}$}};
  
  \node (data) [standard] at (observe |- start) {{\textbf{Observations} \\ $\boldsymbol{M}_t$}};
  
  \begin{pgfonlayer}{bg} 
   \begin{scope}
        \node (data2) [standard, xshift=0.26cm, yshift=.26cm] at (observe |- start) {};
        \node (data1) [standard, xshift=0.13cm, yshift=0.13cm] at (observe |- start) {};
        %\node (data2) [standard, above of=data1, xshift=0.1cm, yshift=.2cm] {{Subtracted CIR}};
       \end{scope}
 \end{pgfonlayer}
 

  
  \node (estimate) [standard1, right of=observe, xshift=1.75cm] {{\textbf{Estimation}\\$\boldsymbol{\hat{\mathcal{X}}_t}$}};

   \path[line] (start) -- node[midway,left, xshift=-0.1cm] {{$t=0$}} (predict);
   \path[line] (data) -- node[midway,right, xshift=0.1cm] {{$t=1:T$}} (observe);
   \path[line] (observe) -- (estimate);
   %\path[line] (predict.north) ++ (0cm,.5cm) -| (observe.north);
    \path[line, <-] (predict) to[bend right=50](observe);
    \path[line] (predict) to[bend left=50](observe);
  \end{tikzpicture}



==> fig/state_estimation_graph.tex <==
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background



\begin{tikzpicture}[node distance=5em,
    base/.style = {rectangle,draw=black, thick,
                           minimum width=12mm, minimum height=12mm, fill=black!10,
                           text width = 11mm,
                           text centered},
    rounded/.style = {circle, rounded corners, draw=black, thick,  fill=black!5,
                           minimum width=12mm, minimum height=3mm,
                           text width = 11mm,
                           text centered},
    dots/.style = {rectangle, rounded corners, draw=white,
                           minimum width=5mm, minimum height=15mm,
                           text width = 27mm,
                           text centered}
    every node/.style={fill=white, font=\sffamily}, align=center]
    
    
  % Specification of nodes (position, etc.)
  \node (x_k) [rounded] {$\boldsymbol{\mathcal{X}}_k$};
  \node (x_k1) [rounded, right of=x_k, xshift=10mm] {$\boldsymbol{\mathcal{X}}_{k+1}$};
  \node (x_k2) [rounded, right of=x_k1, xshift=10mm] {$\boldsymbol{\mathcal{X}}_{k+2}$};
  \node (x_kn) [rounded, right of=x_k2, xshift=10mm] {$\boldsymbol{\mathcal{X}}_{k+n}$};
  
  \node (z_k) [base, below of=x_k, yshift=-9mm] {$\boldsymbol{\mathcal{Z}}_{k}$};
  \node (z_k1) [base, below of=x_k1, yshift=-9mm] {$\boldsymbol{\mathcal{Z}}_{k+1}$};
  \node (z_k2) [base, below of=x_k2, yshift=-9mm] {$\boldsymbol{\mathcal{Z}}_{k+2}$};
  \node (z_kn) [base, below of=x_kn, yshift=-9mm] {$\boldsymbol{\mathcal{Z}}_{k+n}$};
  
  \node (y_k) [rounded, below of=z_k, yshift=-9mm] {$\boldsymbol{\mathcal{X}}_k$};
  \node (y_k1) [rounded,  below of=z_k1, yshift=-9mm] {$\boldsymbol{\mathcal{X}}_{k+1}$};
  \node (y_k2) [rounded, below of=z_k2, yshift=-9mm] {$\boldsymbol{\mathcal{X}}_{k+2}$};
  \node (y_kn) [rounded, below of=z_kn, yshift=-9mm] {$\boldsymbol{\mathcal{X}}_{k+n}$};
  
  \draw[black, -triangle 90] (x_k) -- node[midway, right, xshift=1mm] {$\boldsymbol{P} (\mathcal{\boldsymbol{\mathcal{Z}}}_{t} |\boldsymbol{\mathcal{X}}_{t})$} (z_k);
  \draw[black, -triangle 90] (x_k1) -- node[midway, above, yshift=1mm] {} (z_k1);
  \draw[black, -triangle 90] (x_k2) -- node[midway, above, yshift=1mm] {} (z_k2);
  \draw[black, -triangle 90] (x_kn) -- node[midway, above, yshift=1mm] {} (z_kn);
  
    \draw[black, -triangle 90] (y_k) -- node[midway, right, xshift=1mm] {$\boldsymbol{P} (\mathcal{\boldsymbol{\mathcal{Z}}}_{t} |\boldsymbol{\mathcal{X}}_{t})$} (z_k);
  \draw[black, -triangle 90] (y_k1) -- node[midway, above, yshift=1mm] {} (z_k1);
  \draw[black, -triangle 90] (y_k2) -- node[midway, above, yshift=1mm] {} (z_k2);
  \draw[black, -triangle 90] (y_kn) -- node[midway, above, yshift=1mm] {} (z_kn);
  
  \draw[black, -triangle 90] (x_k) to[bend left] node[midway, above] {$\boldsymbol{P}(\boldsymbol{\mathcal{X}}_{t+1}|{\boldsymbol{\mathcal{X}}}_{t})$} (x_k1);
  \draw[black, -triangle 90] (x_k1) to[bend left] node[midway, above, yshift=3mm] {} (x_k2);
  \draw[black, -triangle 90] (x_k2) to[bend left] node[midway, above, yshift=1mm] {\Huge{...}} (x_kn);
  
  \draw[black, -triangle 90] (y_k) to[bend right] node[midway, below] {$\boldsymbol{P}(\boldsymbol{\mathcal{X}}_{t+1}|{\boldsymbol{\mathcal{X}}}_{t})$} (y_k1);
  \draw[black, -triangle 90] (y_k1) to[bend right] node[midway, below, yshift=-3mm] {} (y_k2);
  \draw[black, -triangle 90] (y_k2) to[bend right] node[midway, below, yshift=-1mm] {\Huge{...}} (y_kn);
  
  %\draw[black, ->] (z_k1) -- node[midway, below, yshift=-5mm] {Observations} (z_k2);
  \node[text width=3cm] at (10.5, 0) {Node 1};
  \node[text width=3cm] at (10.5, -2.7) {Observations};
  \node[text width=3cm] at (10.5, -5.3) {Node 2};
  
  %\draw[draw=black, dashed, thick] (-1, 1.5) rectangle ++(12.7,-2.5);
  %\draw[draw=black, dashed, thick] (-1, -1.7) rectangle ++(12.7,-1.9);
  %\draw[draw=black, dashed, thick] (-1, -4.2) rectangle ++(12.7,-2.8);
 
  \end{tikzpicture}
  

